Where do local markets fit in the current European Electricity Market structures?

European electricity markets have been complex since their inception. Policies and technologies advancing renewable integration, consumer empowerment, flexibility, and electrification are reshaping generation and consumption, increasing this complexity. System operators face congestion, voltage management, and redispatch challenges while market actors navigate imbalances and volatility. New market structures, such as energy communities and local flexibility markets, aim to address local energy dynamics and integrate decentralized flexibility. However, their fit within existing market frameworks remains unclear, leading to inconsistent interpretations and regulatory uncertainties. This manuscript presents a graphical classification of local markets, positioning them within electricity procurement (e.g., wholesale) and system operation (e.g., ancillary) services while illustrating their interrelations. Despite their potential, these markets remain in early development, facing regulatory ambiguities, resource limitations, and coordination challenges.

==> 1_Figure/literature_diagram.tex <==
\tikzstyle{box} = [rectangle, rounded corners, minimum height=0.75cm, text centered, draw=black, fill=white, line width=0.25mm]
\tikzstyle{arrow} = [thick,->,>=stealth]

\begin{tikzpicture}[node distance=.5cm]

\small
% Nodes

\node (topic) [box, minimum width=.85\columnwidth] at (0, 0) {Topic}; % Centered at (0, 0)
\node (academic) [box, minimum width=.4\columnwidth] at (-2, -1.2) {Stream: Academic};           % Left of Topic
\node (nonacademic) [box, minimum width=.4\columnwidth] at (2, -1.2) {Stream: Non-academic};     % Right of Topic
\node (dbs) [box, minimum width=.25\columnwidth] at (-2, -2.4) {Search: Established Dbs.\footnote{Dbs:Databases}};          % Below Academic
\node (online) [box, minimum width=.4\columnwidth] at (2, -2.4) {Search: Online};         % Below Non-academic
\node (initial) [box, minimum width=.85\columnwidth] at (0, -3.6) {Initial topic corpus \& analysis}; % Centered below Topic
\node (research) [box, minimum width=.85\columnwidth] at (0, -4.8) {Backwards/Forward search \& analysis}; % Below Initial Topic
\node (final) [box, minimum width=.85\columnwidth] at (0, -6) {Final topic corpus}; % Below Research

% Arrows
\draw [arrow] (topic.south) ++(-2, 0) -- (academic.north);
\draw [arrow] (topic.south) ++(2, 0) -- (nonacademic.north);
\draw [arrow] (academic.south) -- (dbs.north);
\draw [arrow] (nonacademic.south) -- (online.north);
\draw [arrow] (dbs.south) -- ([xshift=-2cm]initial.north);
\draw [arrow] (online.south) -- ([xshift=2cm]initial.north);
\draw [arrow] (initial.south) -- (research.north);
\draw [arrow] (research.south) -- (final.north);

\end{tikzpicture}

